Synchronous Concurrent Broadcasts for Intermittent Channels with Bounded Capacities

In this work we extend the recently proposed synchronous broadcast algorithm amnesiac flooding to the case of intermittent communication channels. In amnesiac flooding a node forwards a received message in the subsequent round. There are several reasons that render an immediate forward of a message impossible: Higher priority traffic, overloaded channels, etc. We show that postponing the forwarding for one or more rounds prevents termination. Our extension overcomes this shortcoming while retaining the advantages of the algorithm: Nodes don't need to memorize the reception of a message to guarantee termination and messages are sent at most twice per edge. This extension allows to solve more general broadcast tasks such as multi-source broadcasts and concurrent broadcasts for systems with bounded channel capacities.

==> algo.tex <==
\begin{lstlisting}
init:
  parity:=true;
  messTbl:=`Create _new HashMap with entries` (_id,m,list[])

Inevery:
  1. foreach `received message` BC<<id_m,m>> `from neighbor` w do
       if _id _notin messTbl
         `Create _new` entry `with` (_id_m,m,list[true]:=_bot,list[false]:=_bot)
             `in` messTbl
       if w _notin messTbl[id_m].list[parity]
         if messTbl[id_m].list[parity]=_bot
           messTbl[id_m].list[parity]:=€$\big\{\big\}$€
         `Add` w `_to` messTbl[id_m].list[parity]

     foreach i _in messTbl do
       if messTbl[i].list[parity]=N(v)
         messTbl[i].list[parity]:=_bot
       if messTbl[i].list[parity]=_bot and messTbl[i].list[not_parity]=_bot
         `Delete` entry i `from` messTbl

  2. `Select an` entry i `in` messTbl `with` messTbl[i].list[parity]/=_bot
     foreach w _in N(v) do
       if w _notin messTbl[i].list[parity]
         send(w, BC<<messTbl[i]._id,messTbl[i].m>>)
     messTbl[i].list[parity]=_bot
     if (messTbl[i].list[not_parity]=_bot or messTbl[i].list[not_parity]=_empty)
       `Delete` entry i `from` messTbl

  3. parity:=not_parity

function broadcast(m):
  _id:=`Create unique message _id _for message` m
  `Create _new` entry `with` (_id,m,list[true]:=_empty,list[false]:=_empty)
      `in` messTbl

\end{lstlisting}

%\documentclass[a4paper,DIV15]{scrartcl}
%
%\usepackage{tuhhcolor}
%
%\usepackage{fontawesome5}
%
%\usepackage{listings}
%
%\RequirePackage[sfdefault,lining]{FiraSans}
%\RequirePackage[lining,nomap]{FiraMono}
%\usepackage{mathtools}
%
%
%\lstdefinestyle{daStyle}{
%  language         = C++,
%  basicstyle       = \ttfamily\small,
%  commentstyle     = \color{tuhh_darkgray},
%  keywordstyle     = \bfseries,
%  aboveskip        = 1pt,
%  belowskip        = 0pt,
%% numbers          = left,
%% numberstyle      = \tiny,
%% stepnumber       = 1,
%% numbersep        = 5pt,
%  fontadjust       = true,
%  columns          = fullflexible,
%  keepspaces       = true,
%  tabsize          = 3,
%  showstringspaces = false,
%  mathescape       = true,
%  escapechar       = €,
%  morekeywords     = {concurrently,send,start,to,do,down,receive,id,while,repeat
%,foreach,until,init,compute,let,wait,null,function},
%  moredelim        =**[is][\color{red}]{§}{§},
%  moredelim        =**[is][\sffamily\slshape]{`}{`},
%  literate         = {Ä}{{\"A}}1
%                     {Ö}{{\"O}}1
%                     {Ü}{{\"U}}1
%   	                 {ä}{{\"a}}1
%			               {ö}{{\"o}}1
%			               {ü}{{\"u}}1
%			               {ß}{{\ss{}}}1
%                     {_m}{\textsubscript{m}}2
%                     {_p}{\textsubscript{p}}2
%                     {_u}{\textsubscript{u}}2
%                     {_v}{\textsubscript{v}}2
%                     {_w}{\textsubscript{w}}2
%                     {_t}{\textsubscript{t}}2
%                     {_p}{\textsubscript{p}}2
%                     {_id}{id}3
%                     {_or}{or}3
%                     {_for}{for}4
%                     {_not}{not}4
%                     {_and}{and}4
%                     {_compute}{compute}8
%                     {_receive}{receive}8
%                     {_start}{start}5
%                     {_wait}{wait}5
%                     {_until}{until}6
%                     {_and}{and}4
%                     {_send}{send}5
%                     {_new}{new}4
%                     {_not}{not}4
%                     {_to}{to}3
%                     {_do}{do}3
%                     {_let}{let}4
%                     {_using}{using}6
%                     {:}{$\;:\;$}1
%                     {*}{{$\ast$}}1
%                     {,}{,$\,$}1
%                     {+}{{$\,+\,$}}1
%                     {*}{{$\,\ast\,$}}1
%                     {\%}{{$\,\%\,$}}1
%                     {-}{{$\,-\,$}}1
%                     {>}{{$\;>\;$}}1
%                     {≥}{{$\;\ge\;$}}1
%                     {>=}{{$\;\ge\;$}}2
%                     {<}{{$\;<\;$}}1
%                     {≤}{{$\;\le\;$}}1
%                     {<=}{{$\;\le\;$}}2
%                     {=}{{$\;=\;$}}1
%                     {...}{{$\,\dots$}}3
%                     {≠}{{$\;\neq\;$}}1
%                     {/=}{{$\;\neq\;$}}2
%                     {:=}{{$\;\coloneqq\;$}}2
%                     {\\}{{$\,\backslash\,$}}1
%                     {|}{{$\,\mid\,$}}1
%                     {_NN}{{$\mathbb{N}$}}3
%                     {N+(}{N\textsuperscript{+}$\!$(}3
%                     {_in}{{$\!\!\in\!\!$}}2
%                     {_notin}{{$\!\!\not\in\!\!$}}2
%                     {__in}{\textsubscript{in}}4
%                     {__out}{\textsubscript{out}}5
%                     {_cup}{{$\!\cup\!$}}4
%                     {_omega}{{$\omega$}}6
%                     {_Delta}{{$\Delta$}}6
%                     {_exists}{{$\Exists\!\!\!$}}7
%                     {_forall}{{$\Forall\!\!\!$}}7
%                     {_empty}{{$\emptyset$}}6
%                     {_infty}{{$\infty$}}6
%                     {_bot}{{$\bot$}}4
%                     {_\{}{{$\{$}}2
%                     {_\}}{{$\}$}}2
%                     {_:}{$:$}2
%                     {/\\}{{$\!\wedge\!$}}2
%                     {\\/}{{$\!\vee\!$}}2
%                     {<<}{{$\langle$}}2
%                     {>>}{{$\rangle$}}2
%                     {s.t.}{{\textbf{s.t.}}}4
%                     {_unvis}{\textsubscript{unvis}}6
%                     {_0}{\textsubscript{0}}1
%                     {_1}{\textsubscript{1}}1
%                     {_2}{\textsubscript{2}}1
%                     {_3}{\textsubscript{3}}1
%                     {_4}{\textsubscript{4}}1
%                     {_5}{\textsubscript{5}}1
%                     {_6}{\textsubscript{6}}1
%                     {_7}{\textsubscript{7}}1
%                     {_8}{\textsubscript{8}}1
%                     {_9}{\textsubscript{9}}1
%                     {_notp}{\textsubscript{$\overline{\texttt{p}}$}}5
%                     {not_p}{$\overline{\texttt{p}}$}5
%                     {++}{{++}}2
%                     {--}{{--}}2
%                     {init:}{{\textbf{\textcolor{\cmdColor}{init}}:}}5
%                     {start:}{{\textbf{\textcolor{\cmdColor}{start}}:}}6
%                     {compute:}{{\textbf{\textcolor{\cmdColor}{compute}}:}}8
%                     {Inevery:}{{\textbf{\textcolor{\cmdColor}{In every round do}}:}}8
%                     {receive(}{{\textbf{\textcolor{\cmdColor}{receive}}(}}8
%                     {_receive(}{{\textbf{receive}(}}9
%}
%                     %{<<}{{$\llangle$}}2
%                     %{>>}{{$\rrangle$}}2
%			               %{:=}{{$\raisebox{0.8pt}{\texttt{:}}$=}}2
%                     %{=}{\mfrb{\;=\;}}1
%
%\def\cmdColor{tuhh_darkred}
%
%\lstset{
%  style = daStyle,
%}
%
%
%\begin{document}


%\begin{lstlisting}
%init:
%  p:=true;
%  messagetable:=`Create _new HashMap with entries` (_id,m,list_p,list_notp)
%
%Inevery:
%  1. foreach `received message` SCID<<w,_id,m>> _do:
%       if _id _notin messagetable
%         `Create _new` entry `with` (_id,m,_bot,_bot) `in` messagetable
%       if p
%         list:=entry.list_p
%       else
%         list:=entry.list_notp
%       if w _notin list
%         if list=bot
%           `Remove` _bot `from` list
%         `Add` w `_to` list
%
%     foreach entry _in messagetable do:
%       if entry.list_p=N(v)
%         entry.list_p:=_bot
%       if entry.list_notp=N(v)
%         entry.list_notp:=_bot
%       if entry.list_p=_bot and entry.list_notp=_bot
%         `Delete` entry `from` messagetable
%
%  2. if p
%       `Select an` entry `in` messagetable `with` list_p/=_bot
%       list:=entry.list_p
%     else
%       `Select an` entry `in` messagetable `with` list_notp/=_bot
%       list:=entry.list_notp
%     foreach w _in N(v) do
%       if w _notin list
%         send(w, SCID<<entry._id,entry.m>>)
%     list=_bot
%     if (entry.list_p=_bot and entry.list_notp=_bot)
%         or (entry.list_p=_empty and entry.list_notp=_bot)
%         or (entry.list_p=_bot and entry.list_notp=_empty)
%       `Delete` entry `from` messagetable
%
%  3. p:=p/=true
%
%function sendMessage(m):
%  _id:=`Create unique message _id _for message` m
%  `Create _new` entry `with` (_id,m,_empty,_empty) `in` messagetable
%
%\end{lstlisting}

%\begin{lstlisting}
%init:
%  p:=random(true, false)
%  messagetable:=_empty
%
%Inevery:
%  1. foreach `received message` SCID<<w,_id,m>> _do:
%       if _id _notin messagetable
%         `Create _new` entry `with` (_id,m,_bot,_bot) `in` messagetable
%       if p
%         if w _notin entry.list_p
%           if entry.list_p/=bot
%             `Add` w `_to` entry.list_p
%           else
%             `Create _new` entry.list_p `with element` w
%       else
%         if w _notin entry.list_notp
%           if list_notp/=bot
%             `Add` w `_to` entry.list_notp
%           else
%             `Create _new` entry.list_notp `with element` w
%
%     foreach entry _in messagetable do:
%       if entry.list_p=N(v)
%         entry.list_p:=_bot
%       if entry.list_notp=N(v)
%         entry.list_notp:=_bot
%       if entry.list_p=_bot and entry.list_notp=_bot
%         `Delete` entry `from` messagetable
%
%  2. if p
%       `Select an` entry `in` messagetable `with` list_p/=_bot
%       foreach w _in N(v) do
%         if w _notin entry.list_p
%           send(w, SCID<<entry._id,entry.m>>)
%       entry.list_p=_bot
%     else
%       `Select an` entry `in` messagetable `with` list_notp/=_bot
%       foreach w _in N(v) do
%         if w _notin entry.list_notp
%           send(w, SCID<<entry._id,entry.m>>)
%       entry.list_p=_bot
%     if (entry.list_p=_bot and entry.list_notp=_bot)
%         or (entry.list_p=_empty and entry.list_notp=_bot)
%         or (entry.list_p=_bot and entry.list_notp=_empty)
%       `Delete` entry `from` messagetable
%
%  3. p:=p/=true
%
%function sendMessage(m):
%  _id:=`Create unique message _id _for message` m
%  `Create _new` entry `with` (_id,m,_empty,_empty) `in` messagetable
%
%\end{lstlisting}

%\end{document}

